Comparison Study: Glacier Calving Front Delineation in Synthetic Aperture Radar Images With Deep Learning

Continuous monitoring of glacier calving fronts is essential for sea level rise projections. This study benchmarks Deep Learning systems for front delineation in Synthetic Aperture Radar imagery. While Deep Learning systems exhibit errors up to 221 m, human annotators deviate by only 38 m, underscoring the need for further research.

==> gourmelon-fig1.tex <==
\begin{tikzpicture}[scale=1.0, declare function={
                scale = 0.03782885669;
                a = 0.01;
                b = e^(a * (ln(3) + ln(41))/100);
                colorcalc(\nofront) = a * ln(\nofront + 1) / ln(b);
          }],
            \centering
            
            \begin{axis}[
            	legend style={
            		at={(1,0)},yshift=350pt,xshift=1em,anchor=north east,
            		my area legend,
            		name=legend,
            		draw={none}, 
            		fill={none},
            	},
            	legend image code/.code={%
            		\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.4cm,0.08cm);
            	},  
            	height= 4.75cm,       %8.75cm,
            	width= 0.98\textwidth,  
            	ymax=4700,
            	ymin=0,
            	xmin=0.5,
            	xmax=24.5,
            	ymajorgrids=true,
            	axis y line*=left,
            	axis x line*=bottom,
            	xticklabels={\rotatebox{90}{Davari et\,al.~\cite{Davari_Islam.2021}},\rotatebox{90}{Marochov et\,al.~\cite{Marochov.2021}},\rotatebox{90}{Holzmann et\,al.~\cite{Holzmann.2021}},\rotatebox{90}{Davari et\,al.~\cite{Davari_Baller.2021}},\rotatebox{90}{Mohajerani et\,al.~\cite{Mohajerani.2019}},\rotatebox{90}{Cheng et\,al.~\cite{Cheng.2021}},\rotatebox{90}{Zhang et\,al.~\cite{Zhang.2021}},\rotatebox{90}{Periyasamy et\,al.~\cite{Periyasamy.2022}},\rotatebox{90}{Hartmann et\,al.~\cite{Hartmann.2021}},\rotatebox{90}{Zhu et\,al.~\cite{Zhu.2023}},\rotatebox{90}{Zhang et\,al.~\cite{Zhang.2023}},\rotatebox{90}{Gourmelon et\,al.~\cite{Gourmelon_2022} Front},\rotatebox{90}{Kirillov et\,al.~\cite{Kirillov.2023} Parallel},\rotatebox{90}{Gourmelon et\,al.~\cite{Gourmelon_2022} Zones},\rotatebox{90}{Gourmelon et\,al.~\cite{Gourmelon.2023}},\rotatebox{90}{Kirillov et\,al.~\cite{Kirillov.2023} Iterative},\rotatebox{90}{Heidler et\,al.~\cite{Heidler.2021} Zones},\rotatebox{90}{Loebel et\,al.~\cite{Loebel.2022}},\rotatebox{90}{Herrmann et\,al.~\cite{Herrmann.2023}},\rotatebox{90}{Heidler et\,al.~\cite{Heidler.2021} Front},\rotatebox{90}{Wu et\,al.~\cite{Wu.2023_1}},\rotatebox{90}{Wu et\,al.~\cite{Wu.2023_2}},\rotatebox{90}{*Wu et\,al.~\cite{Wu.2023_2}},\rotatebox{90}{*Humans}
            	},
            	% xticklabels={\rotatebox{90}{\cite{Davari_Islam.2021}},\rotatebox{90}{\cite{Marochov.2021}},\rotatebox{90}{\cite{Holzmann.2021}},\rotatebox{90}{\cite{Davari_Baller.2021}},\rotatebox{90}{\cite{Mohajerani.2019}},\rotatebox{90}{\cite{Cheng.2021}},\rotatebox{90}{\cite{Zhang.2021}},\rotatebox{90}{\cite{Periyasamy.2022}},\rotatebox{90}{\cite{Hartmann.2021}},\rotatebox{90}{\cite{Zhu.2023}},\rotatebox{90}{\cite{Zhang.2023}},\rotatebox{90}{\cite{Gourmelon_2022} Front},\rotatebox{90}{\cite{Kirillov.2023} Parallel},\rotatebox{90}{\cite{Gourmelon_2022} Zones},\rotatebox{90}{\cite{Gourmelon.2023}},\rotatebox{90}{\cite{Kirillov.2023} Iterative},\rotatebox{90}{\cite{Heidler.2021} Zones},\rotatebox{90}{\cite{Loebel.2022}},\rotatebox{90}{\cite{Herrmann.2023}},\rotatebox{90}{\cite{Heidler.2021} Front},\rotatebox{90}{\cite{Wu.2023_1}},\rotatebox{90}{\cite{Wu.2023_2}},\rotatebox{90}{*\cite{Wu.2023_2}},\rotatebox{90}{*~Humans}
            	% },
            	xtick={1,...,24},
            	%x tick label style={rotate=90,anchor=east},
            	ylabel={Mean Distance Error (m)}]
            	

                \draw[dashed, violet] (22.5,0) -- (22.5,4700);
                
                \foreach \x/\mean/\nofront [evaluate=\nofront as \color using {colorcalc(\nofront)}] in {6/1767/15, 4/2414/27, 1/4327/69, 12/887/7, 14/753/1, 15/726/1, 9/1011/12, 20/499/2, 17/646/6, 19/546/4, 3/2498/77, 16/708/13, 13/753/9, 18/582/7, 2/2670/97, 5/1990/0, 8/1065/12, 21/451/4, 22/360/0, 7/1297/45, 11/909/12, 10/914/26, 24/38/0, 23/221/0} {
                    \edef\temp{\noexpand\addplot[ybar,blue,forget plot,fill=blue!\color] coordinates {(\x,\mean)};
                    }
                    \temp
                }
                
                \addplot+[only marks,black,mark options={draw=black,fill=black},forget plot][error bars/.cd,y dir=both, y explicit]
                coordinates {
                (6,1767) +- (0,744)
                (4,2414) +- (0,590)
                (1,4327) +- (0,344)
                (12,887) +- (0,262)
                (14,753) +- (0,105)
                (15,726) +- (0,105)
                (9,1011) +- (0,64)
                (20,499) +- (0,43)
                (17,646) +- (0,93)
                (19,546) +- (0,136)
                (3,2498) +- (0,393)
                (16,708) +- (0,102)
                (13,753) +- (0,145)
                (18,582) +- (0,56)
                (2,2670) +- (0,484)
                (5,1990) +- (0,45)
                (8,1065) +- (0,65)
                (21,451) +- (0,47)
                (22,360) +- (0,17)
                (7,1297) +- (0,379)
                (11,909) +- (0,249)
                (10,914) +- (0,106)
                (24,38) +- (0,12)
                (23,221) +- (0,21)
                };
                %\node[rotate=0,anchor=north] at (12.5,4660) {\footnotesize{Number of Images with No Predicted Front}};
                \node[rotate=0,anchor=north] at (12.5,4860) {\footnotesize{Number of Images with No Predicted Front}};

                % \node[inner sep=0pt] (scale) at (12.5,4240)
                % {\includegraphics[width=.25\textwidth]{images/log_scale.png}};

                % \node[rotate=0,anchor=north] at (9.15,4060) {\footnotesize{0}};
                % \node[rotate=0,anchor=north] at (12.5,4060) {\footnotesize{61}};
                % \node[rotate=0,anchor=north] at (15.85,4060) {\footnotesize{122}};
                \node[inner sep=0pt] (scale) at (12.5,3940)
                {\includegraphics[width=.25\textwidth]{images/log_scale.png}};

                \node[rotate=0,anchor=north] at (9.15,3760) {\footnotesize{0}};
                \node[rotate=0,anchor=north] at (12.5,3760) {\footnotesize{61}};
                \node[rotate=0,anchor=north] at (15.85,3760) {\footnotesize{122}};
            \end{axis}
        \end{tikzpicture}%


==> gourmelon-fig8.tex <==
\begin{tikzpicture}

    \begin{axis} [xbar = .05cm,
    	bar width = 12pt,
    	xmin = 0,
    	xmax = 6,
    	ytick = {0,1,2},
        yticklabels = {Basic, Intermediate, Expert},
    	enlarge x limits = {value = .25, upper},
    	enlarge y limits = {abs = .8},
        legend pos= south east,
        height=7cm,
        width=0.6\textwidth, 
        legend cell align={left},
    ]
    
        % \addplot coordinates {(1,0) (2,1) (3,2) (0,3)};
        \addplot coordinates {(3,0) (4,1) (3,2)};   % QGIS
        %\addplot coordinates {(2,0) (1,1) (4,2) (1,3)};
        \addplot coordinates {(1,0) (6,1) (3,2)};   % Gletscher
        
        \legend { QGIS Proficiency, Glacier Knowledge};
    
    \end{axis}

\end{tikzpicture}
